A Framework for Visually Realistic Multi-robot Simulation in Natural Environment

This paper presents a generalized framework for the simulation of multiple robots and drones in highly realistic models of natural environments. The proposed simulation architecture uses the Unreal Engine4 for generating both optical and depth sensor outputs from any position and orientation within the environment and provides several key domain specific simulation capabilities. Various components and functionalities of the system have been discussed in detail. The simulation engine also allows users to test and validate a wide range of computer vision algorithms involving different drone configurations under many types of environmental effects such as wind gusts. The paper demonstrates the effectiveness of the system by giving experimental results for a test scenario where one drone tracks the simulated motion of another in a complex natural environment.

==> sensor_arch.tex <==
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=5em, text centered, rounded corners, minimum height=4em ,distance=4cm]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=green!20, node distance=3cm, text width=5em, text centered, minimum height=4em]
\tikzstyle{cloudr} = [draw, ellipse,fill=red!20, node distance=3cm, text width=5em, text centered, minimum height=4em]
\tikzstyle{cloudr1} = [draw, ellipse,fill=red!20, node distance=2cm, text width=5em, text centered, minimum height=4em]
    
\begin{tikzpicture}[node distance = 2.2cm, auto]
    % Place nodes
    \node [cloud] (ue4depth) {UE4 Depth Map};
    \node [cloud, left of=ue4depth] (ue4cold) {UE4 Collision Detection};
    \node [cloud, right of=ue4depth] (dem) {Data Elevation Map};
    \node [block, below of=ue4depth] (Fusion) {Sensor Input Fusion};
    \node [cloudr, right of=Fusion] (ground_truth) {Ground Truth Output};
    \node [block, below of=Fusion] (Noise) {Noise Model};
    \node [cloudr1, below of=Noise] (system) {System Output};
    %\node [block, left of=evaluate, node distance=3cm] (update) {update model};
    %\node [decision, below of=evaluate] (decide) {is best candidate better?};
    %\node [block, below of=decide, node distance=3cm] (stop) {stop};
    % Draw edges
    \path [line] (ue4depth) -- (Fusion);
    \path [line] (ue4cold) -- (Fusion);
    \path [line] (dem) -- (Fusion);
    \path [line] (Fusion) -- (Noise);
    %\path [line] (decide) -| node [near start] {yes} (update);
    %\path [line] (update) |- (identify);
    %\path [line] (decide) -- node {no}(stop);
    \path [line,dashed] (Fusion) -- (ground_truth);
    \path [line,dashed] (Noise) -- (system);
    %\path [line,dashed] (system) |- (evaluate);
\end{tikzpicture}


==> system_arch.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzstyle{sensor}=[draw, fill=blue!20, text width=5em, 
    text centered, minimum height=2.5em,drop shadow]
\tikzstyle{ann} = [above, text width=5em, text centered]
\tikzstyle{wa} = [draw, ellipse,fill=red!20, text width=8em, text centered, minimum height=8em]

\tikzset{myptr1/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}
\tikzset{myptr2/.style={-,thick}}


\def\blockdist{2.3}
\def\edgedist{2.5}
\begin{tikzpicture}
    \node (aaa) [wa]  {Game Engine};
	\path (aaa.west)+(0.5,0.7) node (wa)[sensor] {$Plugin$};    

    \path (wa.west)+(-3.2,3.5) node (asr1) [sensor] {$Vehicle_1$};
    \path (asr1.north)+(0,+1) node (sitl1) [sensor] {$SITL_1$};
    \path (wa.west)+(-3.2,-0.0) node (asr2)[sensor] {$Vehicle_2$};
    \path (asr2.north)+(0,+1) node (sitl2) [sensor] {$SITL_2$};

    \path (wa.west)+(-3.2,-2.0) node (dots)[ann] {$\vdots$}; 

	\path (wa.west)+(-3.2,-4.5) node (asrn)[sensor] {$Vehicle_N$};    
    \path (asrn.north)+(0,+1) node (sitln) [sensor] {$SITL_N$};



   

    \draw [myptr1] (sitl1.east) + (0.1,0) -- (wa.150) {} (wa.150); 
    \path (sitl1.east) -- (wa.150) node [midway, above, sloped] () {6 DOF};
    \draw [myptr1] (wa.160) -- (asr1.east) {} (asr1.east); 
    \path (asr1.east) -- (wa.160) node [midway, above, sloped] () {Video};
	\draw [myptr2] (asr1.north) -- (sitl1.south) ;

    \draw [myptr1] (sitl2.east) -- (wa.170) {} (wa.170); 
    \draw [myptr1] (wa.180) -- (asr2.east) {} (asr2.east); 
	\draw [myptr2] (asr2.north) -- (sitl2.south) ;

    \draw [myptr1] (sitln.east) -- (wa.190) {} (wa.190); 
    \draw [myptr1] (wa.210) -- (asrn.east) {} (asrn.east); 
	\draw [myptr2] (asrn.north) -- (sitln.south) ;







               
    \path (asr1.south) +(0,-0.3) node (asrs1) {$Container_1$};
  
    \begin{pgfonlayer}{background}
        \path (sitl1.west |- sitl1.north)+(-0.5,0.3) node (a) {};
		\path (asr1.east |- asr1.south)+(+0.5,-0.5) node (c) {}; 
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
            (a) rectangle (c);                       
    \end{pgfonlayer}

    \path (asr2.south) +(0,-0.3) node (asrs2) {$Container_2$};

    \begin{pgfonlayer}{background}
        \path (sitl2.west |- sitl2.north)+(-0.5,0.3) node (a) {};
		\path (asr2.east |- asr2.south)+(+0.5,-0.5) node (c) {}; 
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
            (a) rectangle (c);                       
    \end{pgfonlayer}

    \path (asrn.south) +(0,-0.3) node (asrsn) {$Container_n$};

    \begin{pgfonlayer}{background}
        \path (sitln.west |- sitln.north)+(-0.5,0.3) node (a) {};
		\path (asrn.east |- asrn.south)+(+0.5,-0.5) node (c) {}; 
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
            (a) rectangle (c);                       
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
        \path (wa.west |- wa.north)+(-0.5,0.6) node (a) {};
		\path (aaa.east |- aaa.south)+(+0.5,-0.5) node (c) {}; 
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
            (a) rectangle (c);                       
    \end{pgfonlayer}
	\path (aaa.south) +(0,-0.3) node (aaan) {$Container UE4$};




\end{tikzpicture}

